Sycamore: Grounded Synthetic Evaluation for Visualization Systems

Evaluating visualization systems in specialized domains, such as genomics, is challenging due to the scarcity of domain experts and difficulty recruiting relevant user types. LLM-based synthetic personas provide an appealing workaround, but they face skepticism as their claims often lack verifiable grounding. We present Sycamore, an exploratory approach to evaluating visualization systems with grounded synthetic personas whose responses are restricted to interview evidence. Sycamore enforces provenance with participant citations for each claim and an abstention mechanism when retrieval yields no relevant evidence. A protocol runner guides the synthetic personas through an evaluation of the live visualization system, producing multi-turn transcripts for qualitative coding. We instantiate the approach on Geranium, a multimodal genomics visualization search engine, with seven evaluators grounded in prior interviews on genomics visualization authoring. We report themes in the resulting transcripts, highlight an emergent requirement absent from the source data, and provide a preliminary comparison to a prior human user study. Recognizing that our findings derive from an exploratory perspective and that synthetic proxies cannot replace human evaluation, we discuss their implications for integrating synthetic evaluators alongside expert user studies. The protocol, codebook, extended results, transcripts, and demo video are in the Supplementary Materials and at https://osf.io/kdfr3/; the source code and project page are at https://huyen-nguyen.github.io/sycamore/.

==> 03_methods_architecture.tex <==
\documentclass[tikz,border=6pt]{standalone}

\usetikzlibrary{arrows.meta,calc,fit,positioning,shapes.misc,backgrounds}

\newcommand{\code}[1]{\texttt{#1}}

\newcommand{\mascot}[3]{%
  \begin{scope}[shift={#1}, scale=#3]
    \draw[line width=0.6pt, externalArrow] (-0.10,0.17) -- (-0.15,0.29);
    \draw[line width=0.6pt, externalArrow] ( 0.10,0.17) -- ( 0.15,0.29);
    \fill[externalArrow] (-0.15,0.31) circle (0.028);
    \fill[externalArrow] ( 0.15,0.31) circle (0.028);
    \draw[line width=0.6pt, externalArrow, fill=#2, rounded corners=2pt]
      (-0.24,-0.16) rectangle (0.24,0.17);
    \fill[externalArrow] (-0.09,0.02) circle (0.025);
    \fill[externalArrow] ( 0.09,0.02) circle (0.025);
    \draw[line width=0.6pt, externalArrow]
      (-0.08,-0.08) .. controls (0,-0.12) .. (0.08,-0.08);
  \end{scope}%
}

\pgfdeclarelayer{pagebg}
\pgfdeclarelayer{groupbg}
\pgfsetlayers{pagebg,groupbg,main}

\begin{document}
\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  line cap=round,
  line join=round
]

\definecolor{primaryMainBlock}{RGB}{0,92,132}
\definecolor{lightMainBlock}{HTML}{DAE9F7}
\definecolor{mainBg}{HTML}{FAF7F2}

\definecolor{primarySecondaryBlock}{HTML}{9E9E9E}
\definecolor{externalSubBlock}{HTML}{f4f4f4}
\definecolor{externalBg}{HTML}{ffffff}
\definecolor{externalArrow}{HTML}{555555}

\tikzset{
boxMain/.style={
    draw=primaryMainBlock, fill=lightMainBlock, rounded corners=3pt,
    align=center, inner sep=7pt, line width=0.9pt
  },
boxMainInner/.style={
    draw=primaryMainBlock, fill=white, rounded corners=3pt,
    align=center, inner sep=7pt, line width=0.9pt
  },
boxExt/.style={
    draw=gray!55, fill=externalBg, rounded corners=4pt,
    align=center, inner sep=8pt, line width=0.9pt
  },
boxGreen/.style={
    draw=primarySecondaryBlock, fill=externalSubBlock, rounded corners=6pt,
    align=center, inner sep=9pt, line width=0.9pt
  },
groupSyc/.style={
    draw=gray!55, fill=mainBg, rounded corners=10pt,
    inner sep=12pt, line width=0.9pt
  },
groupGer/.style={
    draw=gray!55, fill=externalBg, rounded corners=10pt,
    inner sep=12pt, line width=0.9pt
  },
ragGroup/.style={
    draw=primaryMainBlock, dashed, rounded corners=8pt,
    inner sep=12pt, line width=0.9pt, fill=lightMainBlock!25
  },
primaryFlow/.style={
    -{Triangle[length=2.2mm,width=2mm,fill=primaryMainBlock]},
    draw=primaryMainBlock,
    line width=1.3pt
},
replyFlow/.style={
    -{Straight Barb[length=1.7mm,width=1.9mm]},   %
    draw=primaryMainBlock, line width=1.3pt
},
extFlow/.style={
    -{Latex[length=2mm,width=1.6mm]},
    draw=externalArrow,
    line width=0.8pt,
     dotted
},
stepnode/.style={
    circle, draw=primaryMainBlock, fill=primaryMainBlock,
    text=white, font=\bfseries\scriptsize, inner sep=1.6pt
  },
lab/.style={font=\sffamily\footnotesize, inner sep=1.5pt},
pageStyle/.style={
    draw=gray!35, fill=white, line width=0.8pt, inner sep=16pt
  }
}

\node[boxMain, minimum width=3.4cm] (cli)    at (-2.3, 3.6) {\textbf{Batch interface}\\[2pt]Headless CLI};
\node[boxMain, minimum width=3.4cm] (viewer) at ( 1.9, 3.6) {\textbf{Live session viewer}\\[2pt]Streaming};

\node[boxMain, minimum width=6cm, minimum height=1.2cm] (prot) at (0, 1.18) {\textbf{Protocol runner}};
\node[boxMain, minimum width=2.5cm] (eval) at (-5.8, 1.2) {\textbf{Evaluation records}\\[2pt]JSON transcripts};

\node[boxMain, minimum width=6.9cm, minimum height=2cm,
      below=1.7cm of prot] (syn) {};
\node[font=\sffamily\bfseries] at ([yshift=-4mm]syn.north) {Synthetic evaluators};

\node[boxMainInner, minimum width=2.8cm] (ung)
  at ([xshift=-1.7cm,yshift=-2mm]syn.center) {Ungrounded};

\node[boxMainInner, minimum width=2.8cm] (grd)
  at ([xshift= 1.7cm,yshift=-2mm]syn.center) {Grounded};


\node[boxMain, minimum width=2.4cm, minimum height=1.25cm,
      below=1.55cm of grd] (idx) {\textbf{Evidence index}\\[2pt]Coded excerpts};

\node[boxMain, minimum width=2.8cm, minimum height=1.25cm,
      left=2.5cm of idx] (emb) {};
\node[font=\sffamily, align=center] at (emb.center) {\textbf{Encoder}\\[2pt]MiniLM};
\mascot{($(emb.south east)+(-0.45,0.33)$)}{externalSubBlock!100}{0.8}

\node[boxExt, minimum width=3.4cm, minimum height=1.4cm,
      left=3.3cm of emb] (voc) {\textbf{User-study corpus}\\[2pt]{Interview Study~\cite{van2024understanding}}};
\node[font=\sffamily] at ([yshift=3mm]voc.north) {\textless \code{external}\textgreater};

\node[boxExt, minimum width=3.2cm, minimum height=2cm,
      left=5cm of syn] (vlm) {};
\node[font=\sffamily, align=center]
  at ([yshift=4mm]vlm.center)
  {\shortstack{\textbf{Generative model}\\[2pt]{Vision-Language}}};
\mascot{($(vlm.center)+(0,-.55)$)}{externalSubBlock}{1.2}
\node[font=\sffamily] at ([yshift=3mm]vlm.north) {\textless \code{external}\textgreater};


\node[boxExt, minimum width=3.7cm, minimum height=1.7cm,
    right=3.3cm of prot] (ger) {};
\node[font=\sffamily] at ([yshift=3mm]ger.north) {\textless \code{external}\textgreater};

\draw[primaryFlow] (cli.south)    -- ([xshift=-2.3cm]prot.north);
\node[stepnode] (s1a) at ($(cli.south)!0.4!([xshift=-2.3cm]prot.north)$) {\code{1}};
\node[lab, right=1pt] at (s1a.east) {\code{run()}};

\draw[primaryFlow] (viewer.south) -- ([xshift=1.9cm]prot.north);
\node[stepnode] (s1b) at ($(viewer.south)!0.4!([xshift=1.9cm]prot.north)$) {\code{1}};
\node[lab, right=1pt] at (s1b.east) {\code{run\_streaming()}};

\node[font=\sffamily\bfseries\small] at (-.2,2.45) {OR};

\draw[primaryFlow] (prot.west) -- (eval.east)
  node[pos=0.42,stepnode] {\code{5}}
  node[pos=0.45,lab,above=7pt] {\code{emit()}};

\coordinate (p2down) at ([xshift=-2.3cm]prot.south);  %
\coordinate (p2up)   at ([xshift=-1.75cm]prot.south);  %

\coordinate (p2mid)  at ($(prot.south)!0.5!(syn.north)$);
\coordinate (p2xmid) at ($(p2down)!0.5!(p2up)$);

\draw[primaryFlow] (p2down) -- (p2down |- syn.north);
\node[lab, anchor=east] at (p2down |- p2mid) {\code{elicit\_query()}};

\draw[replyFlow] (p2up |- syn.north) -- (p2up);
\node[lab, anchor=west] at (p2up |- p2mid) {\code{[query]}};

\node[stepnode] (s2) at (p2xmid |- p2mid) {\code{2}};

\coordinate (p4down) at ([xshift=1.35cm]prot.south);  %
\coordinate (p4up)   at ([xshift=1.9cm]prot.south);  %

\coordinate (p4mid)   at ($(prot.south)!0.5!(syn.north)$);
\coordinate (p4xmid)  at ($(p4down)!0.5!(p4up)$);

\draw[primaryFlow] (p4down) -- (p4down |- syn.north);
\node[lab, anchor=east] at (p4down |- p4mid) {\code{respond()}};

\draw[replyFlow] (p4up |- syn.north) -- (p4up);
\node[lab, anchor=west] at (p4up |- p4mid) {\code{[reaction]}};

\node[stepnode] (s4) at (p4xmid |- p4mid) {\code{4}};

\begin{pgfonlayer}{groupbg}
\coordinate (ragTopPad) at ([yshift=1mm]idx.north);
\node[ragGroup, draw=none, fill=none, fit=(idx)(emb)] (rag) {};
\coordinate (sycTopPad) at ([yshift=4mm]viewer.north);
\node[groupSyc, fit=(cli)(viewer)(prot)(eval)(syn)(rag)(sycTopPad)] (syc) {};

\node[ragGroup, fit=(idx)(emb)(ragTopPad)] {};
\end{pgfonlayer}


\coordinate (p3up)   at ([yshift= 2.7mm]prot.east);  %
\coordinate (p3down) at ([yshift=-2.7mm]prot.east);  %


\coordinate (p3upGer)   at ([yshift= 2.7mm]ger.west);
\coordinate (p3downGer) at ([yshift=-2.7mm]ger.west);

\coordinate (p3xmid) at ($(p3up)!0.5!(p3upGer)$);
\coordinate (p3ymid) at ($(p3up)!0.5!(p3down)$);

\draw[primaryFlow] (p3up) -- (p3upGer);
\node[lab, anchor=south, yshift=1pt] at (p3xmid |- p3up) {\code{submit\_query()}};

\draw[replyFlow] (p3downGer) -- (p3down);
\node[lab, align=center, anchor=north, yshift=-1pt]
  at (p3xmid |- p3down)
  {\code{[results]}\\\{\code{{text,image,spec\}}}};

\node[stepnode] (s3) at (p3xmid |- p3ymid) {\code{3}};

\draw[extFlow] (vlm.east) -- ([yshift=0mm]syn.west)
  node[midway,sloped,inner sep=0pt,fill=mainBg,lab] (gen)
       {engine};
       
\draw[extFlow] (voc.east) -- (emb.west)
  node[midway,sloped,inner sep=0pt,fill=mainBg,lab] (coded)
       {user evidence};
  
\draw[extFlow] (emb.east) -- (idx.west)
  node[midway,sloped,inner sep=0pt,fill=lightMainBlock!25,lab] (embed)
       {embeddings};
\node[below=1pt of embed,lab,fill=lightMainBlock!25,inner sep=0.5pt]
  {(offline)};

\draw[extFlow] (idx.north) -- (grd.south);
\node[below=15pt of grd,lab,fill=mainBg,inner sep=0.5pt]
  {top-k evidence (per query)};

\coordinate (ragbar) at (0,-3.1);

\node[font=\sffamily, anchor=north west]
  at ([xshift=2pt,yshift=2pt]rag.north west) {\textbf{RAG}};

\node[font=\sffamily] at ([yshift=-10pt]syc.north) {\textbf{Synthetic-evaluation Framework} $|$ Sycamore};

\node[font=\sffamily] at ([yshift=-26pt]ger.north) {\shortstack{\textbf{Visualization system}\\{\textbf{under evaluation}}\\[2pt]{Geranium~\cite{nguyen2026geranium}}}};

\begin{scope}[shift={(6.7,-4)}]
  \def\arlen{0.95}          %
  \def\gap{0.22}            %
  \def\rowsep{0.62}

  \coordinate (r1) at (0, 0);
  \coordinate (r2) at (0, -\rowsep);
  \coordinate (r3) at (0, -2*\rowsep);
  \coordinate (r4) at (0, -3*\rowsep);

  \draw[primaryFlow] (r1) -- ($(r1)+(\arlen,0)$);
  \node[lab, anchor=west] (Lc) at ($(r1)+(\arlen+\gap,0)$)
    {{Protocol call}};

  \draw[replyFlow] (r2) -- ($(r2)+(\arlen,0)$);
  \node[lab, anchor=west] (Lr) at ($(r2)+(\arlen+\gap,0)$)
    {{Protocol reply}};

  \node[stepnode] (Ls) at ($(r3)+(\arlen/2,0)$) {\code{n}};
  \node[lab, anchor=west] (Lp) at ($(r3)+(\arlen+\gap,0)$)
    {{Protocol step}};

  \draw[extFlow] (r4) -- ($(r4)+(\arlen,0)$);
  \node[lab, anchor=west] (Ld) at ($(r4)+(\arlen+\gap,0)$)
    {{Dependency}};

  \node[inner sep=0] (LA) at ($(r1)+(-0.15, 0.06)$) {};
  \node[inner sep=0] (LB) at ($(r4)+(-0.15,-0.06)$) {};

  \begin{pgfonlayer}{groupbg}
    \node[draw=gray!55, fill=white, rounded corners=6pt, line width=0.9pt,
          inner sep=8pt, fit=(LA)(LB)(Lc)(Lr)(Lp)(Ld)(Ls)] (legendbox) {};
  \end{pgfonlayer}
  \node[font=\sffamily\bfseries, anchor=west]
    at ([yshift=11pt]legendbox.north west) {Legend};
\end{scope}

\end{tikzpicture}
\end{document}

